A spectral sequence from Khovanov homology to knot Floer homology

A well-known conjecture of Rasmussen states that for any knot $K$ in $S^{3}$, the rank of the reduced Khovanov homology of $K$ is greater than or equal to the rank of the reduced knot Floer homology of $K$. This rank inequality is supposed to arise as the result of a spectral sequence from Khovanov homology to knot Floer homology. Using an oriented cube of resolutions construction for a homology theory related to knot Floer homology, we prove this conjecture.

==> 4ValentIsotopy.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '4ValentIsotopy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{439.17355092bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.99560478)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{4ValentIsotopy.pdf}}%
    \put(0.2005706,0.76732058){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{a}$}}}%
    \put(0.74523941,0.76180029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{b}$}}}%
    \put(0.2042508,0.20425081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{c}$}}}%
    \put(0.74891959,0.2097711){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{d}$}}}%
    \put(0.48394557,0.79860221){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.4802654,0.18228061){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> BigTrefoil.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BigTrefoil.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.29523116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43278658)%
    \put(0.84213751,0.17123231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.90785447,0.07286908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BigTrefoil.pdf}}%
  \end{picture}%
\endgroup%


==> BigTrefoil2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BigTrefoil2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{389.76018797bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.43604135)%
    \put(0.84232583,0.17102804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.90796439,0.07278216){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BigTrefoil2.pdf}}%
  \end{picture}%
\endgroup%


==> BivalentVertex.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BivalentVertex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{82.19854124bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,5.1348632)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BivalentVertex.pdf}}%
    \put(0.51324691,4.21279614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.45902282,4.16552409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{a}$}}}%
    \put(0.47292646,2.48179561){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.48683009,0.82865565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{b}$}}}%
    \put(-0.00807876,3.36231926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(-0.00316319,1.69590666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> HopfHD.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HopfHD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{363.83282471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7433057)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HopfHD.pdf}}%
    \put(-0.00273778,0.35292556){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{1}$}}}%
    \put(0.60363225,0.3702035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{1}$}}}%
    \put(0.3326537,0.37033743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{2}$}}}%
    \put(0.90361945,0.37029274){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{2}$}}}%
    \put(0.87238959,0.68560473){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.8768319,0.02814865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> HopfHDPunctured.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'HopfHDPunctured.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{393.91782684bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.72452388)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{HopfHDPunctured.pdf}}%
    \put(0.02358194,0.3259713){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{1}$}}}%
    \put(0.58364119,0.34192965){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{1}$}}}%
    \put(0.3333583,0.34205335){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X_{2}$}}}%
    \put(0.86071723,0.34201208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{2}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{HopfHDPunctured.pdf}}%
    \put(0.04208667,0.61691301){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.80725459,0.66200472){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.8463155,0.02407096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> MarkedEdge.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'MarkedEdge.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{84.62290647bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,4.98775429)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{MarkedEdge.pdf}}%
    \put(0.52719192,4.09210356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.47452129,4.04618581){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{1}$}}}%
    \put(0.48802661,2.41069455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.50153192,0.80491546){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{2}$}}}%
    \put(-0.00784731,0.21129272){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.03512611,4.65547116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> ResolutionsNew.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ResolutionsNew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{474.23598816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65150065)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ResolutionsNew.pdf}}%
    \put(0.17184029,0.50715911){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.05279166,0.51487079){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$-resolution}}}%
    \put(0.7232234,0.51824463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$-resolution}}}%
    \put(0.74250256,0.11049097){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$-resolution}}}%
    \put(0.07110684,0.11193697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$-resolution}}}%
  \end{picture}%
\endgroup%


==> S1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{425.0769978bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37591365)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{S1.pdf}}%
  \end{picture}%
\endgroup%


==> S2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'S2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{423.415706bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32122688)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{S2.pdf}}%
  \end{picture}%
\endgroup%


==> SII.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SII.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.11160859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.06371563)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SIIa.pdf}}%
    \put(0.2979308,1.8615243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.73867812,1.05366302){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{d}$}}}%
    \put(0.72481712,1.83186179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{f}$}}}%
    \put(0.15998445,1.05545392){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{c}$}}}%
    \put(0.18427614,0.20219893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{a}$}}}%
    \put(0.71293623,0.21209971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{b}$}}}%
    \put(0.45353648,1.90900803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.45543738,0.14893388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SIIa.pdf}}%
    \put(0.20601786,1.83186179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{e}$}}}%
    \put(0.19611683,0.74864039){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.17821665,1.34296409){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> SII.tex <==
%auto-ignore
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%  




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Curve Lines [id:da7932562977485182] 
\draw    (243.37,229.35) .. controls (268,208.35) and (293,167.2) .. (293,143.35) .. controls (293,119.86) and (272.95,84.6) .. (245.18,59.49) ;
\draw [shift={(243.9,58.35)}, rotate = 401.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da9176269977881195] 
\draw    (293.99,229.35) .. controls (265,203.35) and (245.37,166.6) .. (245.37,144.01) .. controls (245.37,121.76) and (265.39,84.49) .. (292.12,59.79) ;
\draw [shift={(293.35,58.67)}, rotate = 497.93] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp985111728530399] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (155.56,144.12) .. controls (155.56,143.14) and (156.25,142.35) .. (157.1,142.35) .. controls (157.96,142.35) and (158.65,143.14) .. (158.65,144.12) .. controls (158.65,145.09) and (157.96,145.88) .. (157.1,145.88) .. controls (156.25,145.88) and (155.56,145.09) .. (155.56,144.12) -- cycle ;
%Shape: Ellipse [id:dp8265245231202352] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (174.44,144.09) .. controls (174.44,143.12) and (175.14,142.32) .. (175.99,142.32) .. controls (176.84,142.32) and (177.53,143.12) .. (177.53,144.09) .. controls (177.53,145.07) and (176.84,145.86) .. (175.99,145.86) .. controls (175.14,145.86) and (174.44,145.07) .. (174.44,144.09) -- cycle ;
%Shape: Ellipse [id:dp8304501763479] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (193.09,144.13) .. controls (193.09,143.15) and (193.79,142.36) .. (194.64,142.36) .. controls (195.49,142.36) and (196.18,143.15) .. (196.18,144.13) .. controls (196.18,145.11) and (195.49,145.9) .. (194.64,145.9) .. controls (193.79,145.9) and (193.09,145.11) .. (193.09,144.13) -- cycle ;
%Shape: Ellipse [id:dp7322810239774074] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (333.37,144.12) .. controls (333.37,143.14) and (334.07,142.35) .. (334.92,142.35) .. controls (335.77,142.35) and (336.46,143.14) .. (336.46,144.12) .. controls (336.46,145.09) and (335.77,145.88) .. (334.92,145.88) .. controls (334.07,145.88) and (333.37,145.09) .. (333.37,144.12) -- cycle ;
%Shape: Ellipse [id:dp283318090741278] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (352.26,144.09) .. controls (352.26,143.12) and (352.95,142.32) .. (353.8,142.32) .. controls (354.66,142.32) and (355.35,143.12) .. (355.35,144.09) .. controls (355.35,145.07) and (354.66,145.86) .. (353.8,145.86) .. controls (352.95,145.86) and (352.26,145.07) .. (352.26,144.09) -- cycle ;
%Shape: Ellipse [id:dp13552790475994692] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (370.91,144.13) .. controls (370.91,143.15) and (371.6,142.36) .. (372.45,142.36) .. controls (373.31,142.36) and (374,143.15) .. (374,144.13) .. controls (374,145.11) and (373.31,145.9) .. (372.45,145.9) .. controls (371.6,145.9) and (370.91,145.11) .. (370.91,144.13) -- cycle ;
%Shape: Ellipse [id:dp6145275525214446] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (522.56,144.12) .. controls (522.56,143.14) and (523.25,142.35) .. (524.1,142.35) .. controls (524.96,142.35) and (525.65,143.14) .. (525.65,144.12) .. controls (525.65,145.09) and (524.96,145.88) .. (524.1,145.88) .. controls (523.25,145.88) and (522.56,145.09) .. (522.56,144.12) -- cycle ;
%Shape: Ellipse [id:dp9236102736665599] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (541.44,144.09) .. controls (541.44,143.12) and (542.14,142.32) .. (542.99,142.32) .. controls (543.84,142.32) and (544.53,143.12) .. (544.53,144.09) .. controls (544.53,145.07) and (543.84,145.86) .. (542.99,145.86) .. controls (542.14,145.86) and (541.44,145.07) .. (541.44,144.09) -- cycle ;
%Shape: Ellipse [id:dp5990298780908629] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (560.09,144.13) .. controls (560.09,143.15) and (560.79,142.36) .. (561.64,142.36) .. controls (562.49,142.36) and (563.18,143.15) .. (563.18,144.13) .. controls (563.18,145.11) and (562.49,145.9) .. (561.64,145.9) .. controls (560.79,145.9) and (560.09,145.11) .. (560.09,144.13) -- cycle ;
%Shape: Ellipse [id:dp5365943783494582] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (700.37,144.12) .. controls (700.37,143.14) and (701.07,142.35) .. (701.92,142.35) .. controls (702.77,142.35) and (703.46,143.14) .. (703.46,144.12) .. controls (703.46,145.09) and (702.77,145.88) .. (701.92,145.88) .. controls (701.07,145.88) and (700.37,145.09) .. (700.37,144.12) -- cycle ;
%Shape: Ellipse [id:dp9356464154556017] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (719.26,144.09) .. controls (719.26,143.12) and (719.95,142.32) .. (720.8,142.32) .. controls (721.66,142.32) and (722.35,143.12) .. (722.35,144.09) .. controls (722.35,145.07) and (721.66,145.86) .. (720.8,145.86) .. controls (719.95,145.86) and (719.26,145.07) .. (719.26,144.09) -- cycle ;
%Shape: Ellipse [id:dp45398319491667793] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (737.91,144.13) .. controls (737.91,143.15) and (738.6,142.36) .. (739.45,142.36) .. controls (740.31,142.36) and (741,143.15) .. (741,144.13) .. controls (741,145.11) and (740.31,145.9) .. (739.45,145.9) .. controls (738.6,145.9) and (737.91,145.11) .. (737.91,144.13) -- cycle ;
%Straight Lines [id:da8623317233813026] 
\draw    (668.33,213.35) -- (591.29,72.44) ;
\draw [shift={(590.33,70.69)}, rotate = 421.33000000000004] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da030044182539240127] 
\draw    (589.67,214.69) -- (666.71,73.11) ;
\draw [shift={(667.67,71.35)}, rotate = 478.55] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (109.94,143.86) node [scale=1.25]  {$S_{II} =$};
% Text Node
\draw (476.94,143.86) node [scale=1.25]  {$S'_{II} =$};
% Text Node
\draw (241.73,67.73) node  [align=left] {$e_{e}$};
% Text Node
\draw (299.27,67.57) node  [align=left] {$e_{f}$};
% Text Node
\draw (234.73,225) node  [align=left] {$e_{a}$};
% Text Node
\draw (303.34,225) node  [align=left] {$e_{b}$};
% Text Node
\draw (236.59,143.17) node  [align=left] {$e_{c}$};
% Text Node
\draw (304.59,144.17) node  [align=left] {$e_{d}$};
% Text Node
\draw (589.73,90.73) node  [align=left] {$e_{e}$};
% Text Node
\draw (671.27,90.57) node  [align=left] {$e_{f}$};
% Text Node
\draw (585.73,198) node  [align=left] {$e_{a}$};
% Text Node
\draw (672.34,196) node  [align=left] {$e_{b}$};


\end{tikzpicture}

\endgroup%

==> SII2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SII2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.11160859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.06371563)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SII2.pdf}}%
    \put(0.2979308,1.8615243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.56640507,1.03188134){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{d}$}}}%
    \put(0.72481712,1.83186179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{f}$}}}%
    \put(0.37582077,1.02979156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{c}$}}}%
    \put(0.18427614,0.20219893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{a}$}}}%
    \put(0.71293623,0.21209971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{b}$}}}%
    \put(0.45353648,1.90900803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.45543738,0.14893388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.20601786,1.83186179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{e}$}}}%
    \put(0.21393829,0.70705724){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.22772033,1.37266631){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SII2.pdf}}%
    \put(0.24066557,1.03782185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.73752379,1.03382167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%


==> SII3.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SII3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{408.11160859bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,2.06371563)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SII3.pdf}}%
    \put(0.2979308,1.8615243){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.72481712,1.83186179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{f}$}}}%
    \put(0.18427614,0.20219893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{a}$}}}%
    \put(0.71293623,0.21209971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{b}$}}}%
    \put(0.45353648,1.90900803){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.45543738,0.14893388){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.20601786,1.83186179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{e}$}}}%
  \end{picture}%
\endgroup%


==> SIII.tex <==
%auto-ignore
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1390.83860382bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.7,xscale=.7]
%uncomment if require: \path (0,584); %set diagram left start at 0, and has height of 584

%Curve Lines [id:da41794623682450105] 
\draw    (307,258) .. controls (276.31,223.35) and (197.6,115.68) .. (164.97,68.9) ;
\draw [shift={(164,67.5)}, rotate = 415.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da03261130435968074] 
\draw    (165,258) .. controls (195.2,218.4) and (281.58,109.7) .. (314.36,68.72) ;
\draw [shift={(315.33,67.5)}, rotate = 488.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da17074298225034967] 
\draw    (238,258) .. controls (165.86,203.27) and (167.48,124.79) .. (238.92,68.35) ;
\draw [shift={(240,67.5)}, rotate = 502.07] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp3003565105424497] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (114.56,161.22) .. controls (114.56,160.24) and (115.25,159.45) .. (116.1,159.45) .. controls (116.96,159.45) and (117.65,160.24) .. (117.65,161.22) .. controls (117.65,162.19) and (116.96,162.98) .. (116.1,162.98) .. controls (115.25,162.98) and (114.56,162.19) .. (114.56,161.22) -- cycle ;
%Shape: Ellipse [id:dp12542553699248793] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (131.44,161.19) .. controls (131.44,160.22) and (132.14,159.42) .. (132.99,159.42) .. controls (133.84,159.42) and (134.53,160.22) .. (134.53,161.19) .. controls (134.53,162.17) and (133.84,162.96) .. (132.99,162.96) .. controls (132.14,162.96) and (131.44,162.17) .. (131.44,161.19) -- cycle ;
%Shape: Ellipse [id:dp1601003313542464] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (148.09,161.23) .. controls (148.09,160.26) and (148.79,159.46) .. (149.64,159.46) .. controls (150.49,159.46) and (151.18,160.26) .. (151.18,161.23) .. controls (151.18,162.21) and (150.49,163) .. (149.64,163) .. controls (148.79,163) and (148.09,162.21) .. (148.09,161.23) -- cycle ;
%Shape: Ellipse [id:dp8045448865259774] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (325.56,161.22) .. controls (325.56,160.24) and (326.25,159.45) .. (327.1,159.45) .. controls (327.96,159.45) and (328.65,160.24) .. (328.65,161.22) .. controls (328.65,162.19) and (327.96,162.98) .. (327.1,162.98) .. controls (326.25,162.98) and (325.56,162.19) .. (325.56,161.22) -- cycle ;
%Shape: Ellipse [id:dp8487790713164547] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (342.44,161.19) .. controls (342.44,160.22) and (343.14,159.42) .. (343.99,159.42) .. controls (344.84,159.42) and (345.53,160.22) .. (345.53,161.19) .. controls (345.53,162.17) and (344.84,162.96) .. (343.99,162.96) .. controls (343.14,162.96) and (342.44,162.17) .. (342.44,161.19) -- cycle ;
%Shape: Ellipse [id:dp772486416418422] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (359.09,161.23) .. controls (359.09,160.26) and (359.79,159.46) .. (360.64,159.46) .. controls (361.49,159.46) and (362.18,160.26) .. (362.18,161.23) .. controls (362.18,162.21) and (361.49,163) .. (360.64,163) .. controls (359.79,163) and (359.09,162.21) .. (359.09,161.23) -- cycle ;
%Curve Lines [id:da9500417280593858] 
\draw    (691.17,252) .. controls (688.68,168.42) and (636.03,168) .. (634.52,74.42) ;
\draw [shift={(634.5,73)}, rotate = 449.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp05118014784365732] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (563.56,161.22) .. controls (563.56,160.24) and (564.25,159.45) .. (565.1,159.45) .. controls (565.96,159.45) and (566.65,160.24) .. (566.65,161.22) .. controls (566.65,162.19) and (565.96,162.98) .. (565.1,162.98) .. controls (564.25,162.98) and (563.56,162.19) .. (563.56,161.22) -- cycle ;
%Shape: Ellipse [id:dp447184387927247] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (580.44,161.19) .. controls (580.44,160.22) and (581.14,159.42) .. (581.99,159.42) .. controls (582.84,159.42) and (583.53,160.22) .. (583.53,161.19) .. controls (583.53,162.17) and (582.84,162.96) .. (581.99,162.96) .. controls (581.14,162.96) and (580.44,162.17) .. (580.44,161.19) -- cycle ;
%Shape: Ellipse [id:dp11320670389689758] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (597.09,161.23) .. controls (597.09,160.26) and (597.79,159.46) .. (598.64,159.46) .. controls (599.49,159.46) and (600.18,160.26) .. (600.18,161.23) .. controls (600.18,162.21) and (599.49,163) .. (598.64,163) .. controls (597.79,163) and (597.09,162.21) .. (597.09,161.23) -- cycle ;
%Shape: Ellipse [id:dp6671637291612666] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (765.56,161.22) .. controls (765.56,160.24) and (766.25,159.45) .. (767.1,159.45) .. controls (767.96,159.45) and (768.65,160.24) .. (768.65,161.22) .. controls (768.65,162.19) and (767.96,162.98) .. (767.1,162.98) .. controls (766.25,162.98) and (765.56,162.19) .. (765.56,161.22) -- cycle ;
%Shape: Ellipse [id:dp9334558695964625] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (782.44,161.19) .. controls (782.44,160.22) and (783.14,159.42) .. (783.99,159.42) .. controls (784.84,159.42) and (785.53,160.22) .. (785.53,161.19) .. controls (785.53,162.17) and (784.84,162.96) .. (783.99,162.96) .. controls (783.14,162.96) and (782.44,162.17) .. (782.44,161.19) -- cycle ;
%Shape: Ellipse [id:dp6515432146799058] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (799.09,161.23) .. controls (799.09,160.26) and (799.79,159.46) .. (800.64,159.46) .. controls (801.49,159.46) and (802.18,160.26) .. (802.18,161.23) .. controls (802.18,162.21) and (801.49,163) .. (800.64,163) .. controls (799.79,163) and (799.09,162.21) .. (799.09,161.23) -- cycle ;
%Straight Lines [id:da11543231480072813] 
\draw    (736.5,252) -- (737.49,75) ;
\draw [shift={(737.5,73)}, rotate = 450.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da8641180407591131] 
\draw    (636.5,253) .. controls (636.5,163.45) and (687.98,163.99) .. (688.5,74.36) ;
\draw [shift={(688.5,73)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da775203433039499] 
\draw    (308,536) .. controls (277.31,501.35) and (198.6,393.68) .. (165.97,346.9) ;
\draw [shift={(165,345.5)}, rotate = 415.18] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da5015203748633319] 
\draw    (166,536) .. controls (196.2,496.4) and (282.58,387.7) .. (315.36,346.72) ;
\draw [shift={(316.33,345.5)}, rotate = 488.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da29818921700018386] 
\draw    (233,536) .. controls (316.58,471.32) and (314.03,409.13) .. (236.18,346.44) ;
\draw [shift={(235,345.5)}, rotate = 398.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp39057963046091926] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (117.56,439.22) .. controls (117.56,438.24) and (118.25,437.45) .. (119.1,437.45) .. controls (119.96,437.45) and (120.65,438.24) .. (120.65,439.22) .. controls (120.65,440.19) and (119.96,440.98) .. (119.1,440.98) .. controls (118.25,440.98) and (117.56,440.19) .. (117.56,439.22) -- cycle ;
%Shape: Ellipse [id:dp9158733905192138] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (134.44,439.19) .. controls (134.44,438.22) and (135.14,437.42) .. (135.99,437.42) .. controls (136.84,437.42) and (137.53,438.22) .. (137.53,439.19) .. controls (137.53,440.17) and (136.84,440.96) .. (135.99,440.96) .. controls (135.14,440.96) and (134.44,440.17) .. (134.44,439.19) -- cycle ;
%Shape: Ellipse [id:dp19701679831898145] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (151.09,439.23) .. controls (151.09,438.26) and (151.79,437.46) .. (152.64,437.46) .. controls (153.49,437.46) and (154.18,438.26) .. (154.18,439.23) .. controls (154.18,440.21) and (153.49,441) .. (152.64,441) .. controls (151.79,441) and (151.09,440.21) .. (151.09,439.23) -- cycle ;
%Shape: Ellipse [id:dp5111465157067987] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (328.56,439.22) .. controls (328.56,438.24) and (329.25,437.45) .. (330.1,437.45) .. controls (330.96,437.45) and (331.65,438.24) .. (331.65,439.22) .. controls (331.65,440.19) and (330.96,440.98) .. (330.1,440.98) .. controls (329.25,440.98) and (328.56,440.19) .. (328.56,439.22) -- cycle ;
%Shape: Ellipse [id:dp6521834998396505] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (345.44,439.19) .. controls (345.44,438.22) and (346.14,437.42) .. (346.99,437.42) .. controls (347.84,437.42) and (348.53,438.22) .. (348.53,439.19) .. controls (348.53,440.17) and (347.84,440.96) .. (346.99,440.96) .. controls (346.14,440.96) and (345.44,440.17) .. (345.44,439.19) -- cycle ;
%Shape: Ellipse [id:dp8511043291640603] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (362.09,439.23) .. controls (362.09,438.26) and (362.79,437.46) .. (363.64,437.46) .. controls (364.49,437.46) and (365.18,438.26) .. (365.18,439.23) .. controls (365.18,440.21) and (364.49,441) .. (363.64,441) .. controls (362.79,441) and (362.09,440.21) .. (362.09,439.23) -- cycle ;
%Curve Lines [id:da015671737516144812] 
\draw    (744.17,530) .. controls (741.68,446.42) and (689.03,446) .. (687.52,352.42) ;
\draw [shift={(687.5,351)}, rotate = 449.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Shape: Ellipse [id:dp5878021223065963] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (564.56,439.22) .. controls (564.56,438.24) and (565.25,437.45) .. (566.1,437.45) .. controls (566.96,437.45) and (567.65,438.24) .. (567.65,439.22) .. controls (567.65,440.19) and (566.96,440.98) .. (566.1,440.98) .. controls (565.25,440.98) and (564.56,440.19) .. (564.56,439.22) -- cycle ;
%Shape: Ellipse [id:dp5868614913500396] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (581.44,439.19) .. controls (581.44,438.22) and (582.14,437.42) .. (582.99,437.42) .. controls (583.84,437.42) and (584.53,438.22) .. (584.53,439.19) .. controls (584.53,440.17) and (583.84,440.96) .. (582.99,440.96) .. controls (582.14,440.96) and (581.44,440.17) .. (581.44,439.19) -- cycle ;
%Shape: Ellipse [id:dp7150668848719994] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (598.09,439.23) .. controls (598.09,438.26) and (598.79,437.46) .. (599.64,437.46) .. controls (600.49,437.46) and (601.18,438.26) .. (601.18,439.23) .. controls (601.18,440.21) and (600.49,441) .. (599.64,441) .. controls (598.79,441) and (598.09,440.21) .. (598.09,439.23) -- cycle ;
%Shape: Ellipse [id:dp02455087658340882] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (766.56,439.22) .. controls (766.56,438.24) and (767.25,437.45) .. (768.1,437.45) .. controls (768.96,437.45) and (769.65,438.24) .. (769.65,439.22) .. controls (769.65,440.19) and (768.96,440.98) .. (768.1,440.98) .. controls (767.25,440.98) and (766.56,440.19) .. (766.56,439.22) -- cycle ;
%Shape: Ellipse [id:dp4750359959803443] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (783.44,439.19) .. controls (783.44,438.22) and (784.14,437.42) .. (784.99,437.42) .. controls (785.84,437.42) and (786.53,438.22) .. (786.53,439.19) .. controls (786.53,440.17) and (785.84,440.96) .. (784.99,440.96) .. controls (784.14,440.96) and (783.44,440.17) .. (783.44,439.19) -- cycle ;
%Shape: Ellipse [id:dp16069426603777615] 
\draw  [fill={rgb, 255:red, 3; green, 3; blue, 3 }  ,fill opacity=1 ] (800.09,439.23) .. controls (800.09,438.26) and (800.79,437.46) .. (801.64,437.46) .. controls (802.49,437.46) and (803.18,438.26) .. (803.18,439.23) .. controls (803.18,440.21) and (802.49,441) .. (801.64,441) .. controls (800.79,441) and (800.09,440.21) .. (800.09,439.23) -- cycle ;
%Straight Lines [id:da379850678348042] 
\draw    (642.5,530) -- (643.49,353) ;
\draw [shift={(643.5,351)}, rotate = 450.32] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Curve Lines [id:da3403974928598832] 
\draw    (689.5,531) .. controls (689.5,441.45) and (740.98,441.99) .. (741.5,352.36) ;
\draw [shift={(741.5,351)}, rotate = 450] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (54.94,162) node [scale=1.25]  {$S_{IIIa} =$};
% Text Node
\draw (510.94,161) node [scale=1.25]  {$S'_{IIIa} =$};
% Text Node
\draw (164,88) node  [align=left] {$e_{d}$};
% Text Node
\draw (240,87) node  [align=left] {$e_{e}$};
% Text Node
\draw (317,89) node  [align=left] {$e_{f}$};
% Text Node
\draw (158,240) node  [align=left] {$e_{a}$};
% Text Node
\draw (234,239) node  [align=left] {$e_{b}$};
% Text Node
\draw (310,239) node  [align=left] {$e_{c}$};
% Text Node
\draw (229,133) node  [align=left] {$e_{h}$};
% Text Node
\draw (227,200) node  [align=left] {$e_{g}$};
% Text Node
\draw (171,162) node  [align=left] {$e_{i}$};
% Text Node
\draw (624,94) node  [align=left] {$e_{d}$};
% Text Node
\draw (55.94,440) node [scale=1.25]  {$S_{IIIb} =$};
% Text Node
\draw (511.94,439) node [scale=1.25]  {$S'_{IIIb} =$};
% Text Node
\draw (170,371) node  [align=left] {$e_{d}$};
% Text Node
\draw (247,369) node  [align=left] {$e_{e}$};
% Text Node
\draw (316,368) node  [align=left] {$e_{f}$};
% Text Node
\draw (160,518) node  [align=left] {$e_{a}$};
% Text Node
\draw (232,517) node  [align=left] {$e_{b}$};
% Text Node
\draw (310,517) node  [align=left] {$e_{c}$};
% Text Node
\draw (246,411) node  [align=left] {$e_{h}$};
% Text Node
\draw (249,477) node  [align=left] {$e_{g}$};
% Text Node
\draw (309,439) node  [align=left] {$e_{i}$};
% Text Node
\draw (700,93) node  [align=left] {$e_{e}$};
% Text Node
\draw (627,242) node  [align=left] {$e_{a}$};
% Text Node
\draw (703,243) node  [align=left] {$e_{b}$};
% Text Node
\draw (749,162) node  [align=left] {$e_{c}$};
% Text Node
\draw (632,435) node  [align=left] {$e_{a}$};
% Text Node
\draw (678,368) node  [align=left] {$e_{e}$};
% Text Node
\draw (679,522) node  [align=left] {$e_{b}$};
% Text Node
\draw (755,369) node  [align=left] {$e_{f}$};
% Text Node
\draw (757,521) node  [align=left] {$e_{c}$};

\end{tikzpicture}

\endgroup%

==> SIIIaHD.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SIIIaHD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{627.90454239bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34132858)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SIIIaHD.pdf}}%
    \put(0.1222941,1.20991269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.12486808,1.19704251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{d}$}}}%
    \put(0.47364888,1.19318147){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{e}$}}}%
    \put(0.83143874,0.86499297){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{f}$}}}%
    \put(0.46850077,0.86370591){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{h}$}}}%
    \put(0.10813693,0.66164481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{i}$}}}%
    \put(0.46850077,0.49304583){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{g}$}}}%
    \put(0.82629064,0.48789788){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{c}$}}}%
    \put(0.12486808,0.13396898){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{a}$}}}%
    \put(0.46592679,0.14040407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{b}$}}}%
    \put(0.29732784,1.23822697){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.63838656,0.9036033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.29861483,0.53294323){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.3166073,0.82391202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.63836089,0.44681688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.29601519,0.10189709){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
  \end{picture}%
\endgroup%


==> SIIIaHandleslide.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SIIIaHandleslide.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{729.69910377bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.16434637)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SIIIaHandleslide.pdf}}%
    \put(0.16662898,1.04112733){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.10525603,1.03005256){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{d}$}}}%
    \put(0.40538118,1.02673014){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{e}$}}}%
    \put(0.80100075,0.90499284){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{f}$}}}%
    \put(0.80628511,0.70719242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{h}$}}}%
    \put(0.80183555,0.57247703){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{i}$}}}%
    \put(0.81591157,0.43084595){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{g}$}}}%
    \put(0.80277884,0.23367366){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{c}$}}}%
    \put(0.10744872,0.11528002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{a}$}}}%
    \put(0.40092903,0.12081741){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{b}$}}}%
    \put(0.25365729,1.0654917){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.87762655,0.39990046){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.88427125,0.33238913){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.89421087,0.79343747){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.87569537,0.74109128){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0.25472045,0.08768223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SIIIaHandleslide.pdf}}%
  \end{picture}%
\endgroup%


==> SIIIaHandleslide2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SIIIaHandleslide2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{696.7386389bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21943379)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SIIIaHandleslide2.pdf}}%
    \put(0.17451166,1.09037971){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.11023536,1.07648462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{d}$}}}%
    \put(0.42455846,1.07300503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{e}$}}}%
    \put(0.82908724,0.56489708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{c}$}}}%
    \put(0.10793894,0.11843714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{a}$}}}%
    \put(0.41759928,0.12423648){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{b}$}}}%
    \put(0.26565701,1.1181931){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.26677045,0.08723737){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{SIIIaHandleslide2.pdf}}%
  \end{picture}%
\endgroup%


==> SingularExample.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SingularExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{364.04192384bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08689933)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SingularExample.pdf}}%
  \end{picture}%
\endgroup%


==> SmoothedExample.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SmoothedExample.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.76724935bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.07882294)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SmoothedExample.pdf}}%
  \end{picture}%
\endgroup%


==> labeledsingularization.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'labeledsingularization.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{111.43886719bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.34535086)%
    \put(0.3326371,-0.30484481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{labeledsingularization.pdf}}%
    \put(-4.51875558,2.58133497){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.00616404,0.17376814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{(v)}_{c}$}}}%
    \put(0.78224249,0.21727836){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.77535329,0.26734172){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.74458696,0.22631981){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.72404643,0.17376814){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{d}^{(v)}$}}}%
    \put(-0.0081936,1.04958465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e^{(v)}_{a}$}}}%
    \put(0.70968878,1.04958465){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{b}^{(v)}$}}}%
    \put(1.01429674,0.2100268){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.46316734,0.6381689){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$v$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{labeledsingularization.pdf}}%
  \end{picture}%
\endgroup%


==> unknot1.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unknot1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{117.18635254bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.15162835)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unknot1.pdf}}%
    \put(0.00467734,0.88121408){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}$}}}%
    \put(-0.00566672,0.51917179){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2}$}}}%
    \put(0.71263052,0.55710008){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{3}$}}}%
  \end{picture}%
\endgroup%


==> unknot2.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unknot2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{106.42428894bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.21383807)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unknot2.pdf}}%
    \put(-0.00623976,0.52770342){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{2}$}}}%
    \put(0.09611853,0.99074809){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$e_{1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unknot2.pdf}}%
  \end{picture}%
\endgroup%


==> unknotHD.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unknotHD.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{227.27116431bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.58371259)%
    \put(0.14790373,2.25278885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.63000391,0.76299615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$X$}}}%
    \put(0.28777103,0.75924352){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{i}$}}}%
    \put(-0.00292189,0.1797084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\alpha$}}}%
    \put(0.02182655,1.37494489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\beta$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unknotHD.pdf}}%
    \put(0.04507237,0.77366353){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.93728239,0.7664804){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y$}}}%
  \end{picture}%
\endgroup%

